Comfortably Stuck: Evaluation Pitfalls in Bench2Drive's Closed-Loop Protocol

Closed-loop evaluation is widely regarded as a more faithful way to assess end-to-end (E2E) driving models than open-loop evaluation, and Bench2Drive, built on the CARLA simulator, has become the dominant benchmark for it. We show that its evaluation protocol itself contains pitfalls that can misrepresent the models scored on it. Bench2Drive's comfort metric, adapted from nuPlan, has several implementation errors and a segmentation scheme that rewards standing still, so it mostly measures how long a vehicle stays stationary, correlating with stationary time at r = 0.97 across eight models. We propose a corrected, distance-based metric that cuts that correlation to r = 0.06. Under it, the strong driving-score/comfort tradeoff the original metric reports is no longer detectable once models are compared at matched driving speed, which suggests that comfort trades against how fast a model drives rather than against how well it drives. We also uncover two pitfalls in how the harness supplies navigation signals: the default controller can replace a model's own steering with an angle toward the route target point, and the target point supplied at evaluation time can differ substantially from what a model saw in training. We demonstrate both on UniAD and VAD, where their effects differ sharply, and argue that future closed-loop evaluations should check for them. We will release all fixes as standalone code, so corrected comfort scores can be obtained from logged trajectories without re-running closed-loop simulation.

==> figures/comfort_and_speed/comfort_and_speed_2.tikz <==
\resizebox{\linewidth}{!}{

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.58\linewidth,
    axis x line=bottom,
    axis y line=left,
    xlabel={Time [s]},
    ylabel={Speed [m/s]},
    xmin=0,
    xmax=51,
    ymin=0,
    ymax=11,
    xtick={0,10,20,30,40,50,60,70,80,90},
    ytick={0,2,4,6,8,10,12},
    grid=major,
    tick align=outside,
    label style={font=\small},
    tick label style={font=\small},
]

\addplot[fill=red, draw=none, fill opacity=0.12, forget plot]
    coordinates {(4,0) (4,11) (12,11) (12,0)} \closedcycle;
\addplot[fill=red, draw=none, fill opacity=0.12, forget plot]
    coordinates {(28,0) (28,11) (43,11) (43,0)} \closedcycle;

\addplot[
    thick,
    blue,
    mark=*,
    mark size=1.2pt,
] table[
    x expr=\thisrow{reveal_time_s}-1,
    y=speed_mps,
    col sep=comma,
    restrict expr to domain={\thisrow{stage}}{1:1},
] {figures/comfort_and_speed/data2/simlingo24781.csv};

\end{axis}

\begin{axis}[
    title={Cumulative Mean Comfort},
    width=\linewidth,
    height=0.58\linewidth,
    axis y line*=right,
    axis x line=none,
    xlabel={},
    ylabel={Comfort},
    xmin=0,
    xmax=51,
    ymin=0,
    ymax=1.1,
    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    tick align=outside,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        at={(0.96,0.98)},
        legend columns=1,
        anchor=north east,
        font=\tiny,
        inner sep=1.5pt,
        row sep=-1.5pt,
    },
]

\addlegendimage{thick, blue, mark=*, mark size=1.2pt}
\addlegendentry{Ego Speed}

\addlegendimage{area legend, fill=red, fill opacity=0.12, draw=none}
\addlegendentry{Stationary (speed $<$ 0.1)}

\addplot[
    thick,
    red,
    const plot,
] table[
    x expr=\thisrow{reveal_time_s}-1,
    y=cumulative_comfort,
    col sep=comma,
    restrict expr to domain={\thisrow{stage}}{1:1},
] {figures/comfort_and_speed/data2/simlingo24781.csv};
\addlegendentry{Traditional Comfort}

\addplot[
    thick,
    orange,
    const plot,
] table[
    x expr=\thisrow{reveal_time_s}-1,
    y=cumulative_comfort,
    col sep=comma,
    restrict expr to domain={\thisrow{stage}}{3:3},
] {figures/comfort_and_speed/data2/simlingo24781.csv};
\addlegendentry{Fixed Implementation}

\addplot[
    thick,
    green!50!black,
    const plot,
] table[
    x expr=\thisrow{reveal_time_s}-1,
    y=cumulative_comfort,
    col sep=comma,
    restrict expr to domain={\thisrow{stage}}{4:4},
] {figures/comfort_and_speed/data2/simlingo24781.csv};
\addlegendentry{Distance-based Segmentation}

\end{axis}
\end{tikzpicture}
}

==> figures/comfort_efficiency_corr.tikz <==

\definecolor{corrTrad}{HTML}{D55E00}
\definecolor{corrOurs}{HTML}{0072B2}

\pgfplotsset{
  corrpanel/.style={
    width=0.44\columnwidth,
    height=0.40\columnwidth,
    scale only axis,
    ylabel={comfort},
    grid=major, grid style={gray!18, line width=0.2pt},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={font=\tiny, draw=gray!60, fill=white,
                  fill opacity=0.92, text opacity=1, inner sep=2pt},
    legend cell align={left},
    tick align=outside,
  },
}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}

  \begin{axis}[
    corrpanel,
    name=effPanel,
    xlabel={efficiency},
    xmin=120, xmax=265, ymin=0, ymax=90,
    legend style={at={(0.03,0.03)}, anchor=south west},
  ]
    \addplot[corrTrad, thick, no marks, forget plot]
      coordinates {(135.20,32.48) (250.80,17.68)};
    \addplot[only marks, mark=o, mark size=1.5pt,
             mark options={fill=corrTrad, draw=corrTrad}]
      table[x=efficiency, y=traditional, col sep=comma]
      {figures/comfort_efficiency_corr/corr_data.csv};
    \addlegendentry{Traditional ($r=-0.41$, $p=0.31$)}

    \addplot[corrOurs, thick, no marks, forget plot]
      coordinates {(135.20,68.79) (250.80,28.28)};
    \addplot[only marks, mark=triangle*, mark size=1.9pt,
             mark options={fill=corrOurs, draw=corrOurs}]
      table[x=efficiency, y=ours, col sep=comma]
      {figures/comfort_efficiency_corr/corr_data.csv};
    \addlegendentry{Ours ($r=-0.69$, $p=0.05$)}
  \end{axis}

  \begin{axis}[
    corrpanel,
    at={(effPanel.south east)}, xshift=1.9cm, anchor=south west,
    xlabel={driving score $-$ speed prediction},
    ylabel={comfort $-$ speed prediction},
    xmin=-19, xmax=22, ymin=-30, ymax=24,
    legend style={at={(0.97,0.03)}, anchor=south east},
  ]
    \addplot[gray!45, line width=0.2pt, no marks, forget plot]
      coordinates {(0,-30) (0,24)};
    \addplot[gray!45, line width=0.2pt, no marks, forget plot]
      coordinates {(-19,0) (22,0)};

    \addplot[corrTrad, thick, no marks, forget plot]
      coordinates {(-13.52,10.68) (16.66,-13.17)};
    \addplot[only marks, mark=o, mark size=1.5pt,
             mark options={fill=corrTrad, draw=corrTrad}]
      table[x=adj_ds, y=adj_traditional, col sep=comma]
      {figures/comfort_efficiency_corr/corr_data.csv};
    \addlegendentry{Traditional ($r=-0.80$, $p=0.03$)}

    \addplot[corrOurs, thick, no marks, dashed, forget plot]
      coordinates {(-13.52,-7.85) (16.66,9.68)};
    \addplot[only marks, mark=triangle*, mark size=1.9pt,
             mark options={fill=corrOurs, draw=corrOurs}]
      table[x=adj_ds, y=adj_ours, col sep=comma]
      {figures/comfort_efficiency_corr/corr_data.csv};
    \addlegendentry{Ours ($r=+0.44$, $p=0.32$, n.s.)}
  \end{axis}

\end{tikzpicture}
}


==> figures/tp_dist.tikz <==

\definecolor{tpTrain}{HTML}{0072B2}
\definecolor{tpOrig}{HTML}{D55E00}
\definecolor{tpOurs}{HTML}{009E73}

\resizebox{\linewidth}{!}{

\begin{tikzpicture}[
    /pgfplots/every axis/.append style={
      scale only axis,
      width=0.84\columnwidth,
      grid=both,
      grid style={gray!18, line width=0.2pt},
      major grid style={gray!30, line width=0.25pt},
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      title style={font=\scriptsize},
      tick align=outside,
      legend cell align={left},
      legend style={font=\scriptsize, draw=gray!60, fill=white,
                    fill opacity=0.92, text opacity=1,
                    inner sep=2pt, row sep=-1.5pt},
    },
  ]

  \begin{axis}[
    scale only axis, width=0.84\columnwidth,
    height=0.32\columnwidth,
    xmode=log,
    xlabel={target-point distance [m]},
    ylabel={density},
    title={Marginal distribution of target-point distance (UniAD)},
    xmin=1.5, xmax=160,
    ymin=0, ymax=0.55,
    xtick={2,5,10,20,50,100},
    xticklabels={2,5,10,20,50,100},
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    legend style={at={(0.98,0.96)}, anchor=north east, legend columns=1},
  ]

    \addplot[draw=none, fill=tpTrain, fill opacity=0.18, forget plot]
      coordinates {(4.06,0) (4.06,0.55) (6.60,0.55) (6.60,0)} \closedcycle;
    \addlegendimage{area legend, draw=none, fill=tpTrain, fill opacity=0.18}
    \addlegendentry{Training p5-p95}

    \addplot[const plot, no marks, thick, color=tpTrain]
      table[x=bin_left, y=density, col sep=comma] {figures/tp_dist/uniad_train_hist.csv};
    \addlegendentry{Training}

    \addplot[const plot, no marks, thick, color=tpOrig]
      table[x=bin_left, y=density, col sep=comma] {figures/tp_dist/uniad_buggy_hist.csv};
    \addlegendentry{Original planner}

    \addplot[const plot, no marks, thick, color=tpOurs]
      table[x=bin_left, y=density, col sep=comma] {figures/tp_dist/uniad_newchange_hist.csv};
    \addlegendentry{Our planner}

  \end{axis}

\end{tikzpicture}
}

